A Robust Optimization Framework for Energy System Capacity Expansion under Line Outage Uncertainty

Capacity expansion models are widely used in climate and energy policy analysis to find optimal investments in generation, storage, and transmission. As the share of renewable generation grows, these models rely more on transmission lines to balance supply and demand across regions. Transmission lines, however, can fail due to aging, extreme weather, or accidents. Models that represent outages as time-dependent events come mainly from electrical engineering and are applied to small-scale systems, as they quickly become computationally intractable for inter-regional capacity expansion. We develop a capacity expansion model in which the risk of line failures shapes the investments in all parts of the system. We formulate it as a two-stage, scenario-based robust optimization problem that samples time-varying outage scenarios from a Markov model and hedges the investments against the most severe ones. To solve the model, we propose a memory-augmented Benders decomposition algorithm combined with Monte Carlo simulation that can handle thousands of scenarios. The selected plan is then evaluated with an out-of-sample simulation to bound the Value-at-Risk (VaR) of its system cost. In a 25-node case study of Germany and its neighboring countries, the gap between the lower bound and the simulated VaR bound is below 1%. We compare the robust plans with a deterministic plan, which assumes all lines are always available, and with a reserve-margin heuristic, which requires local firm capacity to be above peak demand. Like the heuristic, the robust plans nearly eliminate loss of load in 1000 simulated outage scenarios. Their mean system cost is within 0.2% of the deterministic plan and about 4.5% below the heuristic. Instead of adding more generation capacity, the robust approach mainly changes the type and location of capacity, for example, by spreading storage across the network.

==> Figures/Flowchart_Conceptual.tex <==
\documentclass[border=10pt]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath, amssymb}
\usepackage{bm} 


% ADDED: shapes.multipart library for split nodes
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, shapes.multipart, fit, backgrounds}

% -- Sets and Indices --
\newcommand{\setN}{\mathcal{N}}      
\newcommand{\setL}{\mathcal{L}}   
\newcommand{\setLac}{\mathcal{L}^{\text{AC}}}
\newcommand{\setLin}[1]{\mathcal{L}^\text{in}_{#1}}      
\newcommand{\setLout}[1]{\mathcal{L}^\text{out}_{#1}}      
\newcommand{\setT}{\mathcal{T}}      
\newcommand{\setTzero}{\mathcal{T}^0} 
\newcommand{\setGall}{\mathcal{G}}   
\newcommand{\setGgen}{\mathcal{G}^{\text{gen}}} 
\newcommand{\setO}{\Omega}  
\newcommand{\setU}{\mathcal{U}} 
\newcommand{\setX}{\mathcal{X}}
\newcommand{\setY}{\mathcal{Y}}

% -- Parameters --
\newcommand{\load}[2]{D_{#1, #2}}              
\newcommand{\cf}[3]{\mathrm{cf}_{#1, #2, #3}}     
\newcommand{\maxcap}[2]{\overline{C}_{#1, #2}} 
\newcommand{\mincap}[2]{\underline{C}_{#1, #2}}
\newcommand{\maxcaptrans}[1]{\overline{F}_{#1}} 
\newcommand{\mincaptrans}[1]{\underline{F}_{#1}} 
\newcommand{\ANNUALCOST}[1]{c^{\text{inv}}_{#1}} 
\newcommand{\ANNUALCOSTLine}[1]{c^{\text{tra}}_{#1}} 
\newcommand{\VAROMCOST}[1]{c^{\text{var}}_{#1}}   
\newcommand{\EMISSIONFACTOR}[1]{e_{#1}}             
\newcommand{\CAPACITYCREDIT}[1]{\nu_{#1}}           
\newcommand{\COSTSHED}{c^{\text{shed}}} 
\newcommand{\COSTLOSS}{c^{\text{loss}}} 
\newcommand{\MAXDEMANDCURTAILMENTRATIO}{\delta^{\text{shed}}} 
\newcommand{\EFFICIENCYCHARGE}{\eta^{+}}     
\newcommand{\EFFICIENCYDISCHARGE}{\eta^{-}}   
\newcommand{\MINCHARGEDISCHARGETIME}{\text{dt}} 
\newcommand{\STORAGESELFDISCHARGERATE}{\beta}     
\newcommand{\Bline}[1]{B_{#1}} 
\newcommand{\Lline}[1]{L_{#1}}
\newcommand{\CARBONCAPINTENSITY}{E^{\text{CO}_2}}    
\newcommand{\HOURSPERYEAR}{H_{\text{yr}}}          
\newcommand{\linestatus}[2]{\xi_{#1, #2}} 
\newcommand{\LINESTATUS}{\bm{\xi}} 
\newcommand{\RESERVEMARGIN}{\Gamma}  

\newcommand{\TIMEWEIGHT}[1]{w_{#1}}
\newcommand{\TIMESTEPDURATION}{\Delta t}

\newcommand{\COSTX}{\bm{c}}
\newcommand{\COSTy}{\bm{q}}
\newcommand{\bx}{\bm{b}}
\newcommand{\Ax}{\bm{A}}
\newcommand{\Wy}{\bm{W}}
\newcommand{\hy}{\bm{h}}
\newcommand{\Ty}[1]{\bm{T}(#1)}

% -- First-Stage (Investment) Variables --
\newcommand{\Captech}[2]{C_{#1, #2}}                
\newcommand{\Captrans}[1]{F_{#1}} 
\newcommand{\INVESTMENT}{\bm{x}}
\newcommand{\OPERATION}{\bm{y}}
\newcommand{\Qx}[2]{Q(#1, #2)}
\newcommand{\TOC}{\tau_{\max}} % Represents total operational cost           

% -- Second-Stage (Operational) Variables --
\newcommand{\Pgen}[3]{p_{#1, #2, #3}}                
\newcommand{\Estor}[2]{E_{#1, #2}} 
\newcommand{\Cin}[2]{I^+_{#1, #2}} 
\newcommand{\Cout}[2]{I^-_{#1, #2}} 
\newcommand{\LineFlowFwd}[2]{f^{+}_{#1, #2}} 
\newcommand{\LineFlowBwd}[2]{f^{-}_{#1, #2}} 
\newcommand{\ThetaVar}[2]{\theta_{#1, #2}} 
\newcommand{\Pshed}[2]{p^{\text{shed}}_{#1, #2}} 
\newcommand{\Ploss}[2]{p^{\text{loss}}_{#1, #2}} 

% -- Dual Variables --
% Dual variables for the subproblem (Benders Decomposition)
\newcommand{\dualGen}[3]{\pi^{\text{gen}}_{#1,#2,#3}}       % Generation limit (n, g, t)
\newcommand{\dualBatP}[2]{\pi^{\text{bat,p}}_{#1,#2}}       % Storage power limit (n, t)
\newcommand{\dualBatE}[2]{\pi^{\text{bat,e}}_{#1,#2}}       % Storage energy limit (n, t)
\newcommand{\dualLine}[2]{\pi^{\text{line}}_{#1,#2}}        % Line capacity limit (l, t)
\newcommand{\dualNode}[2]{\pi^{\text{node}}_{#1,#2}}        % Energy balance KCL (n, t)
\newcommand{\dualShed}[2]{\pi^{\text{shed}}_{#1,#2}}        % Load shedding limit (n, t)
\newcommand{\dualCO}{\pi^{\text{CO2}}}                     % System carbon cap
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% --- SIUNITS DEFINITIONS ---
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\VoRCost}{VOR\textsuperscript{Cost}}
\newcommand{\VoRLoL}{VOR\textsuperscript{LoL}}


\newcommand{\noIterations}{I^{\max}}
\newcommand{\noRandomScenarios}{N}
\newcommand{\noMemoryScenarios}{M}
\newcommand{\ConfidenceLevel}{\alpha}

\newcommand{\LB}{LB}
\newcommand{\UB}{UB}
\newcommand{\Gap}{\text{Gap}}
\newcommand{\RandomScenarios}{\mathcal{A}}
\newcommand{\MemoryScenarios}{\mathcal{M}}
\newcommand{\LINESTATUSBEST}{\underline{\bm{\xi}}} 
\newcommand{\LINESTATUSWORST}{\overline{\bm{\xi}}}
\newcommand{\DualVariables}{\bm{\pi}}
\newcommand{\TC}{TC}

% Out-of-sample evaluation (Phase II)
\newcommand{\noSimScenarios}{N^{\text{sim}}}



% Simulation Algorithm Additional Macros
\newcommand{\MTTR}{\text{MTTR}}
\newcommand{\FailRateBase}{\lambda_{0}}
\newcommand{\ProbRep}{p}
\newcommand{\ProbFail}[1]{q_{#1}}
\newcommand{\ProbInit}[1]{p^{0}_{#1}}
\newcommand{\Indicator}[1]{\mathbb{I}(#1)}
\newcommand{\RandU}[2]{\mathrm{Uniform}(#1, #2)}

\begin{document}

\begin{tikzpicture}[
    scale=1, transform shape,
    node distance=0.55cm and 1cm,
    % --- Styles ---
    startstop/.style={ellipse, minimum width=1.5cm, minimum height=0.9cm, align=center, draw=black, fill=red!10, line width=1pt, font=\bfseries},
    % Standard process (no output)
    process/.style={rectangle, minimum width=2cm, minimum height=0.8cm, align=center, draw=black, fill=blue!5, line width=0.8pt},
    % Split process (Main Body + Output)
    splitproc/.style={
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={blue!5, blue!10},
        minimum width=2cm,
        align=center,
        draw=black,
        line width=0.8pt
    },
    % Split sub-process (Main Body + Output, Dashed = solved in parallel)
    splitsubproc/.style={
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={orange!10, orange!15},
        dashed,
        minimum width=2cm,
        align=center,
        draw=black,
        line width=0.8pt
    },
    % Phase II (out-of-sample evaluation) process
    evalproc/.style={
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={green!6, green!12},
        minimum width=2cm,
        align=center,
        draw=black,
        line width=0.8pt
    },
    decision/.style={diamond, aspect=3, minimum width=3.5cm, minimum height=1cm, inner sep=1pt, align=center, draw=black, fill=yellow!15, line width=0.8pt},
    arrow/.style={thick, ->, >=Stealth},
    % Column widths (all boxes in a column have the same width)
    colA/.style={minimum width=5.65cm},
    colB/.style={minimum width=6.25cm},
    colC/.style={minimum width=4.85cm},
    % Phase frames and titles
    phaseframe/.style={rounded corners=6pt, line width=0.8pt, inner xsep=10pt, inner ysep=10pt},
    phasetitle/.style={anchor=south east, inner sep=3pt, font=\bfseries}
    ]

    % =========================================================
    % PHASE I, COLUMN A: Initialization, master problem, subproblems
    % =========================================================

    \node (start) [startstop] {Start};

    \node (init) [splitproc, colA, below=of start] {
        \textbf{Initialization} \\
        $k \gets 1$, $\LB \gets -\infty$, $\UB \gets \infty$ \\
        Fill memory $\MemoryScenarios$ with \\
        $\noMemoryScenarios$ simulated scenarios \\
        Initialize MP constraints $\setX$ \\
        with nominal grid status $\LINESTATUS^\text{base} = \bm{1}$
        \nodepart{two}
        \textbf{Output:} $(\setX, \MemoryScenarios, \LB, \UB)$
    };

    \node (check_iter) [decision, below=of init] {Is $k \le \noIterations$?};

    \node (master) [splitproc, colA, below=of check_iter] {
        \textbf{Solve Master Problem (MP)} \\
        Obtain lower bound $\LB$ \\
        and new investment plan $\overline{\INVESTMENT}$ \\
        by solving MP over $\setX$
        \nodepart{two}
        \textbf{Output:} $(\overline{\INVESTMENT}, \LB)$
    };

    \node (sim) [splitproc, colA, below=of master] {
        \textbf{Monte Carlo Simulation} \\
        Generate $\noRandomScenarios$ simulated scenarios $\RandomScenarios$ \\
        $\overline{\setO} \gets \RandomScenarios \cup \MemoryScenarios$
        \nodepart{two}
        \textbf{Output:} $(\RandomScenarios, \overline{\setO})$
    };

    \node (duals) [splitsubproc, colA, below=of sim] {
        \textbf{Solve Subproblems in Parallel} \\
        For each $\LINESTATUS \in \overline{\setO}$, obtain the system \\
        cost $\TC(\LINESTATUS)$ and dual values $\overline{\DualVariables}(\LINESTATUS)$
        \nodepart{two}
        \textbf{Output:} $(\overline{\DualVariables}(\LINESTATUS), \TC(\LINESTATUS))$
    };

    \node (memory) [splitproc, colA, below=of duals] {
        \textbf{Update Memory} \\
        Update $\MemoryScenarios$ considering $\TC(\LINESTATUS)$
        \nodepart{two}
        \textbf{Output:} $\MemoryScenarios$
    };

    % =========================================================
    % PHASE I, COLUMN B: Cuts, bounds, incumbent, and gap
    % (top aligned with the master problem)
    % =========================================================

    \node (cuts) [splitproc, colB, anchor=north west] at ([xshift=1.0cm]master.north east) {
        \textbf{Cut Generation} \\
        Add Benders cuts to MP $\forall \LINESTATUS \in \overline{\setO}$: \\
        $\setX \gets \setX \cap \{ \TOC \ge \overline{\DualVariables}(\LINESTATUS)^T (\hy - \Ty{\LINESTATUS} \INVESTMENT) \}$
        \nodepart{two}
        \textbf{Output:} $\setX$
    };

    \node (calc_ub) [splitproc, colB, below=of cuts] {
        \textbf{In-Loop Cantelli Upper Bound} \\
        Calculate current upper bound $\overline{\UB}$ \\
        from $\TC(\LINESTATUS)$, $\LINESTATUS \in \overline{\setO}$
        \nodepart{two}
        \textbf{Output:} $\overline{\UB}$
    };

    \node (check_best) [decision, below=of calc_ub] {Is $\overline{\UB} < \UB$?};

    \node (update_best) [splitproc, right=0.8cm of check_best] {
        \textbf{Update Incumbent} \\
        $\UB \gets \overline{\UB}$, $\INVESTMENT^* \gets \overline{\INVESTMENT}$
        \nodepart{two}
        \textbf{Output:} $(\UB , \INVESTMENT^*)$
    };

    \node (calc_gap) [splitproc, colB, below=of check_best] {
        \textbf{Calculate In-Loop Gap} \\
        $\Gap \gets \frac{\UB - \LB}{\UB} \times 100\%$
        \nodepart{two}
        \textbf{Output:} $\Gap$
    };

    \node (increment) [process, below=of calc_gap] {$k \gets k + 1$};

    % Lanes: return loop (right, inside Phase I) and exit to Phase II (left, outside)
    \coordinate (laneR) at ([xshift=0.5cm]update_best.east);
    \coordinate (laneL) at ([xshift=-0.65cm]init.west);
    \coordinate (corridor) at ($(memory.east)!0.5!(memory.east -| cuts.west)$);

    % Phase I frame and title
    \begin{scope}[on background layer]
        \node (phase1) [phaseframe, draw=blue!50!black, fill=blue!2,
                        fit=(init) (memory) (cuts) (update_best) (increment) (laneR)] {};
    \end{scope}
    \node [phasetitle, text=blue!50!black] at (phase1.north east)
        {Phase I: Memory-augmented Benders decomposition};

    % =========================================================
    % PHASE II: Out-of-sample evaluation of the incumbent plan
    % =========================================================

    \node (eval_sim) [evalproc, colC, anchor=north west] at ([xshift=10pt, yshift=-1.25cm]phase1.south west) {
        \textbf{Out-of-Sample Simulation} \\
        Generate $\noSimScenarios$ new scenarios \\
        $\RandomScenarios$, independent of all \\
        scenarios used in Phase I
        \nodepart{two}
        \textbf{Output:} $\RandomScenarios$
    };

    \node (eval_sp) [splitsubproc, colC, right=0.55cm of eval_sim] {
        \textbf{Evaluate $\INVESTMENT^*$ in Parallel} \\
        For each $\LINESTATUS \in \RandomScenarios$, solve the \\
        subproblem for fixed $\INVESTMENT^*$ \\
        $\TC(\LINESTATUS) = \COSTX^T \INVESTMENT^* + \Qx{\INVESTMENT^*}{\LINESTATUS}$
        \nodepart{two}
        \textbf{Output:} $\TC(\LINESTATUS)$
    };

    \node (eval_ub) [evalproc, colC, right=0.55cm of eval_sp] {
        \textbf{Final Bound \& Gap} \\
        $\UB \gets$ Cantelli bound from \\
        sample moments of $\TC(\LINESTATUS)$ \\
        $\Gap \gets \frac{\UB - \LB}{\UB} \times 100\%$
        \nodepart{two}
        \textbf{Output:} $(\LB, \UB, \Gap, \INVESTMENT^*)$
    };

    \begin{scope}[on background layer]
        \node (phase2) [phaseframe, draw=green!40!black, fill=green!2,
                        fit=(eval_sim) (eval_sp) (eval_ub)] {};
    \end{scope}
    \node [phasetitle, text=green!40!black] at (phase2.north east)
        {Phase II: Out-of-sample evaluation of the incumbent plan $\INVESTMENT^*$};

    \node (stop) [startstop, right=0.5cm of phase2.east] {End};

    % =========================================================
    % EDGES / ARROWS
    % =========================================================

    % -- Column A --
    \draw [arrow] (start) -- (init);
    \draw [arrow] (init) -- (check_iter);
    \draw [arrow] (check_iter) -- node[right] {Yes} (master);
    \draw [arrow] (master) -- (sim);
    \draw [arrow] (sim) -- (duals);
    \draw [arrow] (duals) -- (memory);

    % -- Column A -> Column B --
    \draw [arrow] (memory.east) -- (memory.east -| corridor) |- (cuts.west);

    % -- Column B --
    \draw [arrow] (cuts) -- (calc_ub);
    \draw [arrow] (calc_ub) -- (check_best);
    \draw [arrow] (check_best) -- node[above] {Yes} (update_best);
    \draw [arrow] (check_best) -- node[right] {No} (calc_gap);
    \draw [arrow] (update_best.south) |- (calc_gap.east);
    \draw [arrow] (calc_gap) -- (increment);

    % -- Return loop (next iteration) --
    \draw [arrow] (increment.east) -- (increment.east -| laneR) |- (check_iter.east);

    % -- Exit to Phase II --
    \draw [arrow] (check_iter.west) -- node[above, pos=0.3] {No} (check_iter.west -| laneL) |- (eval_sim.west);
    \draw [arrow] (eval_sim) -- (eval_sp);
    \draw [arrow] (eval_sp) -- (eval_ub);
    \draw [arrow] (eval_ub.east) -- (eval_ub.east -| stop.west);

\end{tikzpicture}

\end{document}
